Optimized differential energy loss estimation for tracker detectors

The estimation of differential energy loss for charged particles in tracker detectors is studied. The robust truncated mean method can be generalized to the linear combination of the energy deposit measurements. The optimized weights in case of arithmetic and geometric means are obtained using a detailed simulation. The results show better particle separation power for both semiconductor and gaseous detectors.

==> average.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,4736){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,5188){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,5639){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,4536){\makebox(0,0){\strut{}}}%
      \put(1113,4536){\makebox(0,0){\strut{}}}%
      \put(1506,4536){\makebox(0,0){\strut{}}}%
      \put(1900,4536){\makebox(0,0){\strut{}}}%
      \put(2293,4536){\makebox(0,0){\strut{}}}%
      \put(2686,4536){\makebox(0,0){\strut{}}}%
      \put(3079,4536){\makebox(0,0){\strut{}}}%
      \put(3473,4536){\makebox(0,0){\strut{}}}%
      \put(3866,4536){\makebox(0,0){\strut{}}}%
      \put(4259,4536){\makebox(0,0){\strut{}}}%
      \put(220,5391){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2489,4276){\makebox(0,0){\strut{}}}%
      \put(4082,5915){\makebox(0,0)[r]{\strut{}300 $\mu$m Si}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,5299){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,5099){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$}}%
      \csname LTb\endcsname%
      \put(3299,4899){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,3224){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,3676){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,4128){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,3024){\makebox(0,0){\strut{}}}%
      \put(1113,3024){\makebox(0,0){\strut{}}}%
      \put(1506,3024){\makebox(0,0){\strut{}}}%
      \put(1900,3024){\makebox(0,0){\strut{}}}%
      \put(2293,3024){\makebox(0,0){\strut{}}}%
      \put(2686,3024){\makebox(0,0){\strut{}}}%
      \put(3079,3024){\makebox(0,0){\strut{}}}%
      \put(3473,3024){\makebox(0,0){\strut{}}}%
      \put(3866,3024){\makebox(0,0){\strut{}}}%
      \put(4259,3024){\makebox(0,0){\strut{}}}%
      \put(220,3879){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2489,2764){\makebox(0,0){\strut{}}}%
      \put(4082,4404){\makebox(0,0)[r]{\strut{}1 cm Ne}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3787){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,3587){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$}}%
      \csname LTb\endcsname%
      \put(3299,3387){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,1712){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,2164){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2616){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,1512){\makebox(0,0){\strut{}}}%
      \put(1113,1512){\makebox(0,0){\strut{}}}%
      \put(1506,1512){\makebox(0,0){\strut{}}}%
      \put(1900,1512){\makebox(0,0){\strut{}}}%
      \put(2293,1512){\makebox(0,0){\strut{}}}%
      \put(2686,1512){\makebox(0,0){\strut{}}}%
      \put(3079,1512){\makebox(0,0){\strut{}}}%
      \put(3473,1512){\makebox(0,0){\strut{}}}%
      \put(3866,1512){\makebox(0,0){\strut{}}}%
      \put(4259,1512){\makebox(0,0){\strut{}}}%
      \put(220,2367){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2489,1252){\makebox(0,0){\strut{}}}%
      \put(4082,2892){\makebox(0,0)[r]{\strut{}Si, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,2275){\makebox(0,0)[l]{\strut{}300 $\mu$m}}%
      \csname LTb\endcsname%
      \put(3299,2075){\makebox(0,0)[l]{\strut{}600 $\mu$m}}%
      \csname LTb\endcsname%
      \put(3299,1875){\makebox(0,0)[l]{\strut{}1200 $\mu$m}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,200){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,652){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,1105){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,0){\makebox(0,0){\strut{} 1}}%
      \put(1113,0){\makebox(0,0){\strut{} 2}}%
      \put(1506,0){\makebox(0,0){\strut{} 3}}%
      \put(1900,0){\makebox(0,0){\strut{} 4}}%
      \put(2293,0){\makebox(0,0){\strut{} 5}}%
      \put(2686,0){\makebox(0,0){\strut{} 6}}%
      \put(3079,0){\makebox(0,0){\strut{} 7}}%
      \put(3473,0){\makebox(0,0){\strut{} 8}}%
      \put(3866,0){\makebox(0,0){\strut{} 9}}%
      \put(4259,0){\makebox(0,0){\strut{} 10}}%
      \put(220,856){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2489,-299){\makebox(0,0){\strut{}$n$}}%
      \put(4082,1381){\makebox(0,0)[r]{\strut{}Ne, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,763){\makebox(0,0)[l]{\strut{}1 cm}}%
      \csname LTb\endcsname%
      \put(3659,563){\makebox(0,0)[l]{\strut{}2 cm}}%
      \csname LTb\endcsname%
      \put(3659,363){\makebox(0,0)[l]{\strut{}4 cm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{average}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> correlation_Ne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2136,573){\makebox(0,0){\strut{} 0}}%
      \put(2587,657){\makebox(0,0){\strut{} 5}}%
      \put(3040,741){\makebox(0,0){\strut{} 10}}%
      \put(3493,824){\makebox(0,0){\strut{} 15}}%
      \put(3945,908){\makebox(0,0){\strut{} 20}}%
      \put(1944,609){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1735,725){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1526,841){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1317,958){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1108,1074){\makebox(0,0)[r]{\strut{} 16}}%
      \put(899,1190){\makebox(0,0)[r]{\strut{} 20}}%
      \put(840,1830){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(840,2118){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(840,2407){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(840,2696){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(840,2985){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(374,2319){\makebox(0,0){\strut{}\rotatebox{90}{cor(i,j)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3277,668){\makebox(0,0){\strut{}i}}%
      \put(1160,860){\makebox(0,0){\strut{}j}}%
      \put(374,2319){\makebox(0,0){\strut{}\rotatebox{90}{cor(i,j)}}}%
      \put(4123,1738){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \put(4123,2012){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(4123,2286){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(4123,2560){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \put(4123,2835){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(2250,3307){\makebox(0,0){\strut{}1 cm Ne, $\beta\gamma=3.17$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{correlation_Ne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> correlation_Si.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2136,573){\makebox(0,0){\strut{} 0}}%
      \put(2587,657){\makebox(0,0){\strut{} 5}}%
      \put(3040,741){\makebox(0,0){\strut{} 10}}%
      \put(3493,824){\makebox(0,0){\strut{} 15}}%
      \put(3945,908){\makebox(0,0){\strut{} 20}}%
      \put(1944,609){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1735,725){\makebox(0,0)[r]{\strut{} 4}}%
      \put(1526,841){\makebox(0,0)[r]{\strut{} 8}}%
      \put(1317,958){\makebox(0,0)[r]{\strut{} 12}}%
      \put(1108,1074){\makebox(0,0)[r]{\strut{} 16}}%
      \put(899,1190){\makebox(0,0)[r]{\strut{} 20}}%
      \put(840,1830){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(840,2118){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(840,2407){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(840,2696){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(840,2985){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(374,2319){\makebox(0,0){\strut{}\rotatebox{90}{cor(i,j)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3277,668){\makebox(0,0){\strut{}i}}%
      \put(1160,860){\makebox(0,0){\strut{}j}}%
      \put(374,2319){\makebox(0,0){\strut{}\rotatebox{90}{cor(i,j)}}}%
      \put(4123,1738){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \put(4123,2012){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(4123,2286){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(4123,2560){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \put(4123,2835){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(2250,3307){\makebox(0,0){\strut{}300 $\mu$m Si, $\beta\gamma=3.17$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{correlation_Si}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distro_Ne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,930){\makebox(0,0)[r]{\strut{} 200}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{} 400}}%
      \put(600,1510){\makebox(0,0)[r]{\strut{} 600}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{} 800}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(600,2669){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(600,3249){\makebox(0,0)[r]{\strut{} 1800}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 0.5}}%
      \put(1605,440){\makebox(0,0){\strut{} 1}}%
      \put(2047,440){\makebox(0,0){\strut{} 1.5}}%
      \put(2490,440){\makebox(0,0){\strut{} 2}}%
      \put(2932,440){\makebox(0,0){\strut{} 2.5}}%
      \put(3374,440){\makebox(0,0){\strut{} 3}}%
      \put(3817,440){\makebox(0,0){\strut{} 3.5}}%
      \put(4259,440){\makebox(0,0){\strut{} 4}}%
      \put(2489,140){\makebox(0,0){\strut{}$\d$E/$\d$x [keV/cm]}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1 cm Ne, $\beta\gamma=3.17$}}%
      \put(791,1220){\makebox(0,0)[l]{\strut{}Pow $\cdot$ Exp}}%
      \put(2843,1220){\makebox(0,0){\strut{}Pow}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3539,3376){\makebox(0,0)[l]{\strut{}density}}%
      \csname LTb\endcsname%
      \put(3539,3176){\makebox(0,0)[l]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distro_Ne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> distro_Si.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1054){\makebox(0,0)[r]{\strut{} 200}}%
      \put(600,1468){\makebox(0,0)[r]{\strut{} 400}}%
      \put(600,1882){\makebox(0,0)[r]{\strut{} 600}}%
      \put(600,2297){\makebox(0,0)[r]{\strut{} 800}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,3125){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 2}}%
      \put(2136,440){\makebox(0,0){\strut{} 4}}%
      \put(2843,440){\makebox(0,0){\strut{} 6}}%
      \put(3551,440){\makebox(0,0){\strut{} 8}}%
      \put(4259,440){\makebox(0,0){\strut{} 10}}%
      \put(2489,140){\makebox(0,0){\strut{}$\d$E/$\d$x [MeV/cm]}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300~$\mu$m Si, $\beta\gamma = 3.17$}}%
      \put(791,1220){\makebox(0,0)[l]{\strut{}Pow $\cdot$ Gau}}%
      \put(2843,1220){\makebox(0,0){\strut{}Pow}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3539,3376){\makebox(0,0)[l]{\strut{}density}}%
      \csname LTb\endcsname%
      \put(3539,3176){\makebox(0,0)[l]{\strut{}fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{distro_Si}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimators_Ne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 0.5}}%
      \put(1605,440){\makebox(0,0){\strut{} 1}}%
      \put(2047,440){\makebox(0,0){\strut{} 1.5}}%
      \put(2490,440){\makebox(0,0){\strut{} 2}}%
      \put(2932,440){\makebox(0,0){\strut{} 2.5}}%
      \put(3374,440){\makebox(0,0){\strut{} 3}}%
      \put(3817,440){\makebox(0,0){\strut{} 3.5}}%
      \put(4259,440){\makebox(0,0){\strut{} 4}}%
      \put(2489,140){\makebox(0,0){\strut{}$\d E/\d x$ [keV/cm]}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1 cm Ne, $\beta\gamma = $ 3.17}}%
      \put(2666,1123){\makebox(0,0)[l]{\strut{}noise $\times$10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}density}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}truncated}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{estimators_Ne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> estimators_Si.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 500}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1500}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2500}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3500}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 2}}%
      \put(2136,440){\makebox(0,0){\strut{} 4}}%
      \put(2843,440){\makebox(0,0){\strut{} 6}}%
      \put(3551,440){\makebox(0,0){\strut{} 8}}%
      \put(4259,440){\makebox(0,0){\strut{} 10}}%
      \put(2489,140){\makebox(0,0){\strut{}$\d E/\d x$ [MeV/cm]}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300 $\mu$m Si, $\beta\gamma = $ 3.17}}%
      \put(2843,1002){\makebox(0,0)[l]{\strut{}noise $\times$10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}density}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}truncated}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}weighted}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{estimators_Si}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limiting_Ne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}no noise}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}0.01 keV}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}0.02 keV}}%
      \csname LTb\endcsname%
      \put(3299,2776){\makebox(0,0)[l]{\strut{}0.05 keV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1~cm Ne, $\beta\gamma = 3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limiting_Ne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limiting_Si.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}no noise}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}~~2 keV}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}~~5 keV}}%
      \csname LTb\endcsname%
      \put(3299,2776){\makebox(0,0)[l]{\strut{}10 keV}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n\cdot w(z)$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300~$\mu$m Si, $\beta\gamma = 3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limiting_Si}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance_Ne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1 cm Ne}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1203){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,1003){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$}}%
      \csname LTb\endcsname%
      \put(3299,803){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1 cm Ne}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2819,3376){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{performance_Ne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance_Ne_thick.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Ne, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,1203){\makebox(0,0)[l]{\strut{}1 cm}}%
      \csname LTb\endcsname%
      \put(3659,1003){\makebox(0,0)[l]{\strut{}2 cm}}%
      \csname LTb\endcsname%
      \put(3659,803){\makebox(0,0)[l]{\strut{}4 cm}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Ne, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3179,3376){\makebox(0,0)[l]{\strut{}1 cm, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{performance_Ne_thick}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance_Si.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300 $\mu$m Si}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1203){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,1003){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$}}%
      \csname LTb\endcsname%
      \put(3299,803){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300 $\mu$m Si}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2819,3376){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{performance_Si}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> performance_Si_thick.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Si, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,1203){\makebox(0,0)[l]{\strut{}300 $\mu$m}}%
      \csname LTb\endcsname%
      \put(3299,1003){\makebox(0,0)[l]{\strut{}600 $\mu$m}}%
      \csname LTb\endcsname%
      \put(3299,803){\makebox(0,0)[l]{\strut{}1200 $\mu$m}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1158){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,1675){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2193){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,2711){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3228){\makebox(0,0)[r]{\strut{} 1}}%
      \put(941,440){\makebox(0,0){\strut{} 5}}%
      \put(1310,440){\makebox(0,0){\strut{} 10}}%
      \put(1678,440){\makebox(0,0){\strut{} 15}}%
      \put(2047,440){\makebox(0,0){\strut{} 20}}%
      \put(2416,440){\makebox(0,0){\strut{} 25}}%
      \put(2784,440){\makebox(0,0){\strut{} 30}}%
      \put(3153,440){\makebox(0,0){\strut{} 35}}%
      \put(3522,440){\makebox(0,0){\strut{} 40}}%
      \put(3890,440){\makebox(0,0){\strut{} 45}}%
      \put(4259,440){\makebox(0,0){\strut{} 50}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Ratio of rel. res. (weighted/truncated)}}}%
      \put(2489,140){\makebox(0,0){\strut{}n}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Si, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2939,3376){\makebox(0,0)[l]{\strut{}300 $\mu$m, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{performance_Si_thick}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> weights_Ne.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1 cm Ne}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}1 cm Ne}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,803){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weights_Ne}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> weights_Ne_hits.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n \cdot w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}1 cm Ne, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weights_Ne_hits}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> weights_Ne_thick.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Ne, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3659,3376){\makebox(0,0)[l]{\strut{}1 cm}}%
      \csname LTb\endcsname%
      \put(3659,3176){\makebox(0,0)[l]{\strut{}2 cm}}%
      \csname LTb\endcsname%
      \put(3659,2976){\makebox(0,0)[l]{\strut{}4 cm}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Ne, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,803){\makebox(0,0)[l]{\strut{}1 cm, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weights_Ne_thick}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> weights_Si.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300 $\mu$m Si}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}$\beta\gamma = 1.00$}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}$\beta\gamma = 10.0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}300 $\mu$m Si}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,803){\makebox(0,0)[l]{\strut{}$\beta\gamma = 3.17$, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weights_Si}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> weights_Si_hits.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1428,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2136,440){\makebox(0,0){\strut{} 0.4}}%
      \put(2843,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3551,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4259,440){\makebox(0,0){\strut{} 1}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$n \cdot w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$z \equiv (i-1)/(n-1)$}}%
      \put(4082,3249){\makebox(0,0)[r]{\strut{}300 $\mu$m Si, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weights_Si_hits}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> weights_Si_thick.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Si, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3299,3376){\makebox(0,0)[l]{\strut{}300 $\mu$m}}%
      \csname LTb\endcsname%
      \put(3299,3176){\makebox(0,0)[l]{\strut{}600 $\mu$m}}%
      \csname LTb\endcsname%
      \put(3299,2976){\makebox(0,0)[l]{\strut{}1200 $\mu$m}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1162,440){\makebox(0,0){\strut{} 2}}%
      \put(1605,440){\makebox(0,0){\strut{} 4}}%
      \put(2047,440){\makebox(0,0){\strut{} 6}}%
      \put(2490,440){\makebox(0,0){\strut{} 8}}%
      \put(2932,440){\makebox(0,0){\strut{} 10}}%
      \put(3374,440){\makebox(0,0){\strut{} 12}}%
      \put(3817,440){\makebox(0,0){\strut{} 14}}%
      \put(4259,440){\makebox(0,0){\strut{} 16}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$w_i$}}}%
      \put(2489,140){\makebox(0,0){\strut{}$i$}}%
      \put(4082,2090){\makebox(0,0)[r]{\strut{}Si, $\beta\gamma=3.17$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,803){\makebox(0,0)[l]{\strut{}300 $\mu$m, geom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{weights_Si_thick}}%
    \gplfronttext
  \end{picture}%
\endgroup

